Security of quantum key distribution from generalised entropy accumulation

The goal of quantum key distribution (QKD) is to establish a secure key between two parties connected by an insecure quantum channel. To use a QKD protocol in practice, one has to prove that a finite size key is secure against general attacks: no matter the adversary's attack, they cannot gain useful information about the key. A much simpler task is to prove security against collective attacks, where the adversary is assumed to behave identically and independently in each round. In this work, we provide a formal framework for general QKD protocols and show that for any protocol that can be expressed in this framework, security against general attacks reduces to security against collective attacks, which in turn reduces to a numerical computation. Our proof relies on a recently developed information-theoretic tool called generalised entropy accumulation and can handle generic prepare-and-measure protocols directly without switching to an entanglement-based version.

==> plot_data.tex <==
\addplot [blue,thick]
  table[row sep=crcr]{%
0	0.0728688132398085\\
0.00263157894736832	0.0653762041000903\\
0.00526315789473686	0.0592872335711081\\
0.00789473684210518	0.0537677304527218\\
0.0105263157894737	0.04863156797885\\
0.013157894736842	0.0437869705110032\\
0.0157894736842106	0.0391779077071432\\
0.0184210526315789	0.0347663244488787\\
0.0210526315789474	0.0305243874312002\\
0.0236842105263158	0.0264310556764717\\
0.0263157894736843	0.0224696961220088\\
0.0289473684210526	0.0186267846746231\\
0.0315789473684212	0.0148909807698436\\
0.0342105263157895	0.0112538426825044\\
0.036842105263158	0.00770614021698979\\
0.0394736842105263	0.00424218330542292\\
0.0421052631578946	0.000855623663131855\\
0.0447368421052632	-0.00245854254726829\\
0.0473684210526315	-1\\
0.05	-1\\
0.15	-1\\
};
\addlegendentry{$n = 10^7$}

\addplot [violet,thick]
  table[row sep=crcr]{%
0	0.18137036382395\\
0.00263157894736832	0.166126193894956\\
0.00526315789473686	0.153359090361547\\
0.00789473684210518	0.1419846049916\\
0.0105263157894737	0.13166895036823\\
0.013157894736842	0.122219263473889\\
0.0157894736842106	0.113506386959096\\
0.0184210526315789	0.105431120630002\\
0.0210526315789474	0.0979225271652957\\
0.0236842105263158	0.0909161385057466\\
0.0263157894736843	0.0843605326217134\\
0.0289473684210526	0.0782091687435187\\
0.0315789473684212	0.0724201765340164\\
0.0342105263157895	0.0669549615823575\\
0.036842105263158	0.0617782465006687\\
0.0394736842105263	0.056857994471381\\
0.0421052631578946	0.052165608817216\\
0.0447368421052632	0.0476759008291654\\
0.0473684210526315	0.0433668050309699\\
0.05	0.0392192720433735\\
0.0552631578947369	0.0313450566459976\\
0.0605263157894738	0.0239482678084404\\
0.0657894736842106	0.0169491985447752\\
0.0710526315789475	0.0102880419174525\\
0.0763157894736841	0.00391895661401054\\
0.081578947368421	-0.00219414897277992\\
0.0868421052631578	-1\\
0.15	-1\\
};
\addlegendentry{$n = 10^9$}

\addplot [red,thick]
  table[row sep=crcr]{%
0	0.230256212676211\\
0.00263157894736832	0.208758020661961\\
0.00526315789473686	0.191706013066852\\
0.00789473684210518	0.176945729235801\\
0.0105263157894737	0.16379767160716\\
0.013157894736842	0.151901654767739\\
0.0157894736842106	0.141030481290469\\
0.0184210526315789	0.131026642540102\\
0.0210526315789474	0.12177341557004\\
0.0236842105263158	0.11318083833891\\
0.0263157894736843	0.105175407304176\\
0.0289473684210526	0.0976984628686277\\
0.0315789473684212	0.0906961959306334\\
0.0342105263157895	0.0841241687130581\\
0.036842105263158	0.0779416596329685\\
0.0394736842105263	0.0721114614812546\\
0.0421052631578946	0.0665991769111371\\
0.0447368421052632	0.0613729964088312\\
0.0473684210526315	0.0564034728922096\\
0.05	0.0516641997031511\\
0.0552631578947369	0.0427829890442548\\
0.0605263157894738	0.034568882699852\\
0.0657894736842106	0.0268986820986543\\
0.0710526315789475	0.0196787250452943\\
0.0763157894736841	0.0128375737402164\\
0.081578947368421	0.00631987818756863\\
0.0868421052631578	8.35671765808677e-05\\
0.0921052631578947	-0.00590624732265099\\
0.0973684210526315	-1\\
0.15	-1\\
};
\addlegendentry{$n = 10^{11}$}

\addplot [Green,thick]
  table[row sep=crcr]{%
0	0.248736178044786\\
0.00263157894736832	0.222763221107118\\
0.00526315789473686	0.2038327372947\\
0.00789473684210518	0.187767579894385\\
0.0105263157894737	0.173601253609478\\
0.013157894736842	0.160863923364104\\
0.0157894736842106	0.149273639393439\\
0.0184210526315789	0.138641005189299\\
0.0210526315789474	0.128829846596473\\
0.0236842105263158	0.119736417515141\\
0.0263157894736843	0.111275958925422\\
0.0289473684210526	0.103383626904307\\
0.0315789473684212	0.0960027926601945\\
0.0342105263157895	0.0890830043957547\\
0.036842105263158	0.0825817322060183\\
0.0394736842105263	0.0764598662762481\\
0.0421052631578946	0.0706815900430138\\
0.0447368421052632	0.0652137773658419\\
0.0473684210526315	0.0600256471430223\\
0.05	0.0550889977459279\\
0.0552631578947369	0.0458699192380367\\
0.0605263157894738	0.0373814295249753\\
0.0657894736842106	0.0294875834512791\\
0.0710526315789475	0.0220827364008911\\
0.0763157894736841	0.0150869084043821\\
0.081578947368421	0.00843679910181749\\
0.0868421052631578	0.00208948946204401\\
0.0921052631578947	-0.00399753658430946\\
0.0973684210526315	-1\\
0.15	-1\\
};
\addlegendentry{$n = 10^{15}$}

\addplot [black,dashed,thick]
  table[row sep=crcr]{%
0	0.249999040197201\\
0.00263157894736843	0.223490982721302\\
0.00526315789473683	0.204448712938871\\
0.00789473684210526	0.188312096478145\\
0.0105263157894737	0.174091658364056\\
0.0131578947368421	0.161310687886393\\
0.0157894736842105	0.149683295698434\\
0.0184210526315789	0.139018625734411\\
0.0210526315789474	0.129178738886495\\
0.0236842105263158	0.120058985643116\\
0.0263157894736842	0.111576149897666\\
0.0289473684210526	0.103662682657117\\
0.0315789473684211	0.0962618110039121\\
0.0342105263157895	0.0893249758312698\\
0.0368421052631579	0.0828075947875195\\
0.0394736842105263	0.0766710136733426\\
0.0421052631578947	0.0708792798544838\\
0.0447368421052632	0.0653990161372395\\
0.0473684210526316	0.0601996256008206\\
0.05	0.0552528464404275\\
0.0552631578947368	0.0460164280231882\\
0.0605263157894737	0.037514104330121\\
0.0657894736842105	0.0296084366165225\\
0.0710526315789474	0.0221942297793099\\
0.0763157894736842	0.0151905540399819\\
0.0815789473684211	0.00853536706353755\\
0.0868421052631579	0.00218082700441724\\
0.0921052631578947	-0.00391155821529302\\
0.0973684210526316	-0.00977135845230032\\
0.102631578947368	-0.0154249474499183\\
0.107894736842105	-0.0208913964246039\\
0.113157894736842	-0.0261893576670878\\
0.118421052631579	-0.0313329656766325\\
0.123684210526316	-0.0363350451256474\\
0.128947368421053	-0.041205180768891\\
0.134210526315789	-0.0459539736126548\\
0.139473684210526	-0.0505892621022642\\
0.144736842105263	-0.0551183029496357\\
0.15	-0.0595475398015952\\
};
\addlegendentry{i.i.d. asymptotic}

==> plot_data_block10.tex <==
\addplot [brown,thick]
  table[row sep=crcr]{%
0	0.0104689048975013\\
0.00263157894736832	0.00372574717623841\\
0.00526315789473686	-0.00169746221378309\\
0.00789473684210518	-1\\
0.05	-1\\
0.15	-1\\
};
\addlegendentry{$n=10^7$}

\addplot [blue,thick]
  table[row sep=crcr]{%
0	0.0819514264651477\\
0.00263157894736832	0.0741378649922102\\
0.00526315789473686	0.0677794710062716\\
0.00789473684210518	0.0620306412972811\\
0.0105263157894737	0.0566970654308834\\
0.013157894736842	0.0516808882178836\\
0.0157894736842106	0.0469208457639954\\
0.0184210526315789	0.0423753615879185\\
0.0210526315789474	0.0380136296866049\\
0.0236842105263158	0.0338123522821876\\
0.0263157894736843	0.0297529660865492\\
0.0289473684210526	0.0258206731740702\\
0.0315789473684212	0.022003339094147\\
0.0342105263157895	0.018290626606974\\
0.036842105263158	0.0146735951595012\\
0.0394736842105263	0.0111442488896214\\
0.0421052631578946	0.00769796438818005\\
0.0447368421052632	0.00432703304038551\\
0.05	-0.00220548344473293\\
0.05	-1\\
0.15	-1\\
};
\addlegendentry{$n=10^8$}

\addplot [violet,thick]
  table[row sep=crcr]{%
0	0.140599825238046\\
0.00263157894736832	0.128838745116806\\
0.00526315789473686	0.118994218478331\\
0.00789473684210518	0.110163694327843\\
0.0105263157894737	0.102107044980504\\
0.013157894736842	0.0946908209010708\\
0.0157894736842106	0.0878218707876444\\
0.0184210526315789	0.0814279932452924\\
0.0210526315789474	0.0754490374599555\\
0.0236842105263158	0.0698326285828192\\
0.0263157894736843	0.0645331751290317\\
0.0289473684210526	0.0595105041843587\\
0.0315789473684212	0.0547294148170507\\
0.0342105263157895	0.0501617710764093\\
0.036842105263158	0.0457816012773076\\
0.0394736842105263	0.04156789738116\\
0.0421052631578946	0.0375026989491662\\
0.0447368421052632	0.0335709296857525\\
0.0473684210526315	0.0297601444047182\\
0.05	0.0260591248875506\\
0.0552631578947369	0.0189501439220903\\
0.0605263157894738	0.0121831588530998\\
0.0657894736842106	0.00571166304150217\\
0.0710526315789475	-0.000501351816248663\\
0.0763157894736841	-1\\
0.15	-1\\
};
\addlegendentry{$n=10^9$}

\addplot [red,thick]
  table[row sep=crcr]{%
0	0.215452051600164\\
0.00263157894736832	0.196294325556491\\
0.00526315789473686	0.180665330697539\\
0.00789473684210518	0.166976036370158\\
0.0105263157894737	0.154697833971862\\
0.013157894736842	0.143538192353978\\
0.0157894736842106	0.133306895547467\\
0.0184210526315789	0.123869249229861\\
0.0210526315789474	0.115123270651263\\
0.0236842105263158	0.106990467708528\\
0.0263157894736843	0.0994033430669001\\
0.0289473684210526	0.0923077340895193\\
0.0315789473684212	0.0856558525061537\\
0.0342105263157895	0.0794050424426263\\
0.036842105263158	0.0735163780100243\\
0.0394736842105263	0.0679539584469109\\
0.0421052631578946	0.0626847661338668\\
0.0447368421052632	0.0576782774144498\\
0.0473684210526315	0.0529068383242557\\
0.05	0.0483454724180568\\
0.0552631578947369	0.0397676107993394\\
0.0605263157894738	0.0317992436724515\\
0.0657894736842106	0.0243301114159806\\
0.0710526315789475	0.0172760491817012\\
0.0763157894736841	0.0105749291285722\\
0.081578947368421	0.00417668563196805\\
0.0868421052631578	-0.00195740334987748\\
0.0921052631578947	-1\\
0.15	-1\\
};
\addlegendentry{$n=10^{11}$}

\addplot [green,thick]
  table[row sep=crcr]{%
0	0.247123459061046\\
0.00263157894736832	0.222078388561584\\
0.00526315789473686	0.203250140699162\\
0.00789473684210518	0.187251892935191\\
0.0105263157894737	0.173136786621563\\
0.013157894736842	0.160440860187329\\
0.0157894736842106	0.148885776943837\\
0.0184210526315789	0.138279480175015\\
0.0210526315789474	0.128499540036504\\
0.0236842105263158	0.1194302328502\\
0.0263157894736843	0.110991550381687\\
0.0289473684210526	0.103118994508414\\
0.0315789473684212	0.0957563658480296\\
0.0342105263157895	0.0888532211459512\\
0.036842105263158	0.0823671983599497\\
0.0394736842105263	0.076259302849385\\
0.0421052631578946	0.0704937971581165\\
0.0447368421052632	0.0650376052921866\\
0.0473684210526315	0.0598600194586356\\
0.05	0.0549329006174619\\
0.0552631578947369	0.0457301767947911\\
0.0605263157894738	0.0372552527806185\\
0.0657894736842106	0.0293713446255832\\
0.0710526315789475	0.0219759768704115\\
0.0763157894736841	0.01498777681713\\
0.081578947368421	0.00834331704735103\\
0.0868421052631578	0.00200203751596195\\
0.0921052631578947	-0.00408028728173648\\
0.0973684210526315	-1\\
0.15	-1\\
};
\addlegendentry{$n=10^{15}$}

\addplot [black,dashed,thick]
  table[row sep=crcr]{%
0	0.249999040197201\\
0.00263157894736843	0.223490982721302\\
0.00526315789473683	0.204448712938871\\
0.00789473684210526	0.188312096478145\\
0.0105263157894737	0.174091658364056\\
0.0131578947368421	0.161310687886393\\
0.0157894736842105	0.149683295698434\\
0.0184210526315789	0.139018625734411\\
0.0210526315789474	0.129178738886495\\
0.0236842105263158	0.120058985643116\\
0.0263157894736842	0.111576149897666\\
0.0289473684210526	0.103662682657117\\
0.0315789473684211	0.0962618110039121\\
0.0342105263157895	0.0893249758312698\\
0.0368421052631579	0.0828075947875195\\
0.0394736842105263	0.0766710136733426\\
0.0421052631578947	0.0708792798544838\\
0.0447368421052632	0.0653990161372395\\
0.0473684210526316	0.0601996256008206\\
0.05	0.0552528464404275\\
0.0552631578947368	0.0460164280231882\\
0.0605263157894737	0.037514104330121\\
0.0657894736842105	0.0296084366165225\\
0.0710526315789474	0.0221942297793099\\
0.0763157894736842	0.0151905540399819\\
0.0815789473684211	0.00853536706353755\\
0.0868421052631579	0.00218082700441724\\
0.0921052631578947	-0.00391155821529302\\
0.0973684210526316	-0.00977135845230032\\
0.102631578947368	-0.0154249474499183\\
0.107894736842105	-0.0208913964246039\\
0.113157894736842	-0.0261893576670878\\
0.118421052631579	-0.0313329656766325\\
0.123684210526316	-0.0363350451256474\\
0.128947368421053	-0.041205180768891\\
0.134210526315789	-0.0459539736126548\\
0.139473684210526	-0.0505892621022642\\
0.144736842105263	-0.0551183029496357\\
0.15	-0.0595475398015952\\
};
\addlegendentry{i.i.d. asymptotic}

==> plot_data_block1e4.tex <==
\addplot [blue, thick]
  table[row sep=crcr]{%
0	0.0124955568868448\\
0.00263157894736832	0.00574505655840629\\
0.00526315789473686	0.000314732022813846\\
0.00789473684210518	-0.004614953546624\\
0.0105263157894737	-1\\
0.05	-1\\
0.15	-1\\
};
\addlegendentry{$n = 10^{10}$}


\addplot [violet,thick]
  table[row sep=crcr]{%
0	0.0828331619879079\\
0.00263157894736832	0.0750067775061531\\
0.00526315789473686	0.0686372244281475\\
0.00789473684210518	0.0628786240810693\\
0.0105263157894737	0.057536439970659\\
0.013157894736842	0.0525125009734371\\
0.0157894736842106	0.0477453205941605\\
0.0184210526315789	0.0431935173589122\\
0.0210526315789474	0.0388259116787268\\
0.0236842105263158	0.0346192159182461\\
0.0263157894736843	0.0305548044673545\\
0.0289473684210526	0.0266177847588636\\
0.0315789473684212	0.0227960331465809\\
0.0342105263157895	0.0190791588961476\\
0.036842105263158	0.0154580323532478\\
0.0394736842105263	0.0119250787125313\\
0.0421052631578946	0.00847513708453684\\
0.0447368421052632	0.0050978959522574\\
0.05	-0.00143793459773867\\
0.05	-1\\
0.15	-1\\
};
\addlegendentry{$n = 10^{11}$}

% \addplot [red,thick]
%   table[row sep=crcr]{%
% 0	0.231948653398273\\
% 0.00263157894736832	0.210141372194657\\
% 0.00526315789473686	0.192924796245884\\
% 0.00789473684210518	0.178042800952607\\
% 0.0105263157894737	0.164797638400111\\
% 0.013157894736842	0.152820381429169\\
% 0.0157894736842106	0.141879153678769\\
% 0.0184210526315789	0.131813663390433\\
% 0.0210526315789474	0.12250552332409\\
% 0.0236842105263158	0.113863421018322\\
% 0.0263157894736843	0.105813012500847\\
% 0.0289473684210526	0.0982949168041323\\
% 0.0315789473684212	0.0912549536387255\\
% 0.0342105263157895	0.0846484395398757\\
% 0.036842105263158	0.0784343170657027\\
% 0.0394736842105263	0.0725752328605722\\
% 0.0421052631578946	0.0670366782882454\\
% 0.0447368421052632	0.0617866369390421\\
% 0.0473684210526315	0.0567956728983576\\
% 0.05	0.0520369839489885\\
% 0.0552631578947369	0.0431225291629982\\
% 0.0605263157894738	0.0348817226277194\\
% 0.0657894736842106	0.0271895854756481\\
% 0.0710526315789475	0.0199512151925245\\
% 0.0763157894736841	0.0130951528008505\\
% 0.081578947368421	0.00656450921695995\\
% 0.0868421052631578	0.000317165823756405\\
% 0.0921052631578947	-0.00568220799435681\\
% 0.0973684210526315	-1\\
% 0.15	-1\\
% };
% \addlegendentry{$n = 10^{15}$}

% \addplot [violet,thick]
%   table[row sep=crcr]{%
% 0	0.141013743114412\\
% 0.00263157894736832	0.129238285669893\\
% 0.00526315789473686	0.119381090302666\\
% 0.00789473684210518	0.110539178506858\\
% 0.0105263157894737	0.102472181388362\\
% 0.013157894736842	0.0950465007117092\\
% 0.0157894736842106	0.0881688945569341\\
% 0.0184210526315789	0.0817671379922829\\
% 0.0210526315789474	0.0757810186314527\\
% 0.0236842105263158	0.070158181597773\\
% 0.0263157894736843	0.0648529328851744\\
% 0.0289473684210526	0.0598247128531033\\
% 0.0315789473684212	0.0550394638700815\\
% 0.0342105263157895	0.0504677649503507\\
% 0.036842105263158	0.0460839473565193\\
% 0.0394736842105263	0.0418669814271508\\
% 0.0421052631578946	0.0377988278516346\\
% 0.0447368421052632	0.0338643958000082\\
% 0.0473684210526315	0.0300511482315362\\
% 0.05	0.0263478952717104\\
% 0.0552631578947369	0.0192349117279316\\
% 0.0605263157894738	0.0124645195728674\\
% 0.0657894736842106	0.00599000805839744\\
% 0.0710526315789475	-0.000225626356210373\\
% 0.0763157894736841	-1\\
% 0.15	-1\\
% };
% \addlegendentry{$n=10^{12}$}

\addplot [red,thick]
  table[row sep=crcr]{%
0	0.186711469343627\\
0.00263157894736832	0.170958365622501\\
0.00526315789473686	0.157790340776012\\
0.00789473684210518	0.146080028190929\\
0.0105263157894737	0.13547356804256\\
0.013157894736842	0.125766681960188\\
0.0157894736842106	0.116822343540257\\
0.0184210526315789	0.108539847299331\\
0.0210526315789474	0.100839699836865\\
0.0236842105263158	0.093659005951952\\
0.0263157894736843	0.0869438725521721\\
0.0289473684210526	0.0806467843434187\\
0.0315789473684212	0.0747252047584126\\
0.0342105263157895	0.0691401534797682\\
0.036842105263158	0.0638556421210235\\
0.0394736842105263	0.058838900876099\\
0.0421052631578946	0.0540603651674396\\
0.0447368421052632	0.0494937850911723\\
0.0473684210526315	0.0451161308036605\\
0.05	0.0409073205374033\\
0.0552631578947369	0.0329283512827154\\
0.0605263157894738	0.0254468101209104\\
0.0657894736842106	0.0183773836067249\\
0.0710526315789475	0.0116570600373631\\
0.0763157894736841	0.00523750305740345\\
0.081578947368421	-0.000919235222897274\\
0.0868421052631578	-1\\
0.15	-1\\
};
\addlegendentry{$n=10^{13}$}

\addplot [green,thick]
  table[row sep=crcr]{%
0	0.245343913775204\\
0.00263157894736832	0.220478618756197\\
0.00526315789473686	0.201884254418324\\
0.00789473684210518	0.186041362132851\\
0.0105263157894737	0.172044729037079\\
0.013157894736842	0.159445698394792\\
0.0157894736842106	0.147973002912271\\
0.0184210526315789	0.137442277920307\\
0.0210526315789474	0.127721176919007\\
0.0236842105263158	0.118707360189872\\
0.0263157894736843	0.110320625492141\\
0.0289473684210526	0.102494665494689\\
0.0315789473684212	0.0951746892309757\\
0.0342105263157895	0.0883105143282503\\
0.036842105263158	0.0818603141893965\\
0.0394736842105263	0.0757851929699009\\
0.0421052631578946	0.0700496427748005\\
0.0447368421052632	0.064620705429163\\
0.0473684210526315	0.0594678321196347\\
0.05	0.0545630488086835\\
0.0552631578947369	0.0453986031223967\\
0.0605263157894738	0.0369548113520812\\
0.0657894736842106	0.0290967166928084\\
0.0710526315789475	0.0217220127558868\\
0.0763157894736841	0.014751209235486\\
0.081578947368421	0.00812409435992079\\
0.0868421052631578	0.00179299139695832\\
0.0921052631578947	-0.00427841747165436\\
0.0973684210526315	-1\\
0.15	-1\\
};
\addlegendentry{$n = 10^{17}$}

\addplot [black,dashed,thick]
  table[row sep=crcr]{%
0	0.249999040197201\\
0.00263157894736843	0.223490982721302\\
0.00526315789473683	0.204448712938871\\
0.00789473684210526	0.188312096478145\\
0.0105263157894737	0.174091658364056\\
0.0131578947368421	0.161310687886393\\
0.0157894736842105	0.149683295698434\\
0.0184210526315789	0.139018625734411\\
0.0210526315789474	0.129178738886495\\
0.0236842105263158	0.120058985643116\\
0.0263157894736842	0.111576149897666\\
0.0289473684210526	0.103662682657117\\
0.0315789473684211	0.0962618110039121\\
0.0342105263157895	0.0893249758312698\\
0.0368421052631579	0.0828075947875195\\
0.0394736842105263	0.0766710136733426\\
0.0421052631578947	0.0708792798544838\\
0.0447368421052632	0.0653990161372395\\
0.0473684210526316	0.0601996256008206\\
0.05	0.0552528464404275\\
0.0552631578947368	0.0460164280231882\\
0.0605263157894737	0.037514104330121\\
0.0657894736842105	0.0296084366165225\\
0.0710526315789474	0.0221942297793099\\
0.0763157894736842	0.0151905540399819\\
0.0815789473684211	0.00853536706353755\\
0.0868421052631579	0.00218082700441724\\
0.0921052631578947	-0.00391155821529302\\
0.0973684210526316	-0.00977135845230032\\
0.102631578947368	-0.0154249474499183\\
0.107894736842105	-0.0208913964246039\\
0.113157894736842	-0.0261893576670878\\
0.118421052631579	-0.0313329656766325\\
0.123684210526316	-0.0363350451256474\\
0.128947368421053	-0.041205180768891\\
0.134210526315789	-0.0459539736126548\\
0.139473684210526	-0.0505892621022642\\
0.144736842105263	-0.0551183029496357\\
0.15	-0.0595475398015952\\
};
\addlegendentry{i.i.d. asymptotic}
